Dynamics in Hamiltonian Lattice Gauge Theory: Approaching the Continuum Limit with Partitionings of SU$(2)$

In this paper, we investigate a digitised SU$(2)$ lattice gauge theory in the Hamiltonian formalism. We use partitionings to digitise the gauge degrees of freedom and show how to define a penalty term based on finite element methods to project onto physical states of the system. Moreover, we show for a single plaquette system that in this framework the limit $g\to0$ can be approached at constant cost.

==> plots/tikz/space_lattice_plaquette.tex <==
% Basis Vectors
\draw[->,line width=0.8pt] (-0.7200000000000001,-0.9) -- (0.7200000000000001,-0.9);
\draw[->,line width=0.8pt] (-0.9,-0.7200000000000001) -- (-0.9,0.7200000000000001);
\node (e_mu) at (0.5,-0.54) {$\hat{\mathbf{i}}$};
\node (e_nu) at (-0.54, 0.5) {$\hat{\mathbf{j}}$};
% Link Variables
\fill[color=gray!50] (0.0,0.0) circle(0.05);
\fill[color=gray!50] (0.0,1.8) circle(0.05);
\fill[color=gray!50] (0.0,3.6) circle(0.05);
\fill[color=gray!50] (0.0,5.4) circle(0.05);
\fill[color=gray!50] (1.8,0.0) circle(0.05);
\fill[color=gray!50] (1.8,1.8) circle(0.05);
\fill[color=gray!50] (1.8,3.6) circle(0.05);
\fill[color=gray!50] (1.8,5.4) circle(0.05);
\fill[color=gray!50] (3.6,0.0) circle(0.05);
\fill[color=gray!50] (3.6,1.8) circle(0.05);
\fill[color=gray!50] (3.6,3.6) circle(0.05);
\fill[color=gray!50] (3.6,5.4) circle(0.05);
\fill[color=gray!50] (5.4,0.0) circle(0.05);
\fill[color=gray!50] (5.4,1.8) circle(0.05);
\fill[color=gray!50] (5.4,3.6) circle(0.05);
\fill[color=gray!50] (5.4,5.4) circle(0.05);
% Link Variables
\draw[->,color=gray!50,line width=1.1pt] (0.0,0.27) -- (0.0,1.53);
\draw[->,color=gray!50,line width=1.1pt] (0.27,0.0) -- (1.53,0.0);
\draw[->,color=gray!50,line width=1.1pt] (0.0,2.07) -- (0.0,3.33);
\draw[->,color=gray!50,line width=1.1pt] (0.27,1.8) -- (1.53,1.8);
\draw[->,color=gray!50,line width=1.1pt] (0.0,3.87) -- (0.0,5.13);
\draw[->,color=gray!50,line width=1.1pt] (0.27,3.6) -- (1.53,3.6);
\draw[->,color=gray!50,line width=1.1pt] (0.27,5.4) -- (1.53,5.4);
\draw[->,color=gray!50,line width=1.1pt] (1.8,0.27) -- (1.8,1.53);
\draw[->,color=gray!50,line width=1.1pt] (2.07,0.0) -- (3.33,0.0);
\draw[->,color=gray!50,line width=1.1pt] (1.8,2.07) -- (1.8,3.33);
\draw[->,color=gray!50,line width=1.1pt] (2.07,1.8) -- (3.33,1.8);
\draw[->,color=gray!50,line width=1.1pt] (1.8,3.87) -- (1.8,5.13);
\draw[->,color=gray!50,line width=1.1pt] (2.07,3.6) -- (3.33,3.6);
\draw[->,color=gray!50,line width=1.1pt] (2.07,5.4) -- (3.33,5.4);
\draw[->,color=gray!50,line width=1.1pt] (3.6,0.27) -- (3.6,1.53);
\draw[->,color=gray!50,line width=1.1pt] (3.87,0.0) -- (5.13,0.0);
\draw[->,color=gray!50,line width=1.1pt] (3.6,2.07) -- (3.6,3.33);
\draw[->,color=gray!50,line width=1.1pt] (3.87,1.8) -- (5.13,1.8);
\draw[->,color=gray!50,line width=1.1pt] (3.6,3.87) -- (3.6,5.13);
\draw[->,color=gray!50,line width=1.1pt] (3.87,3.6) -- (5.13,3.6);
\draw[->,color=gray!50,line width=1.1pt] (3.87,5.4) -- (5.13,5.4);
\draw[->,color=gray!50,line width=1.1pt] (5.4,0.27) -- (5.4,1.53);
\draw[->,color=gray!50,line width=1.1pt] (5.4,2.07) -- (5.4,3.33);
\draw[->,color=gray!50,line width=1.1pt] (5.4,3.87) -- (5.4,5.13);
\draw[->,line width=1.1pt] (2.07,1.8) -- (3.33,1.8);
\node[anchor=north west] (pp2) at (2.0160000000000005,2.52) {$\hat{U}_{\mathbf{x},i}$};
\draw[->,line width=1.1pt] (3.6,2.07) -- (3.6,3.33);
\node[anchor=north west] (pp2) at (3.6,3.06) {$\hat{U}_{\mathbf{x} + a\hat{\mathbf{i}},j}$};
\draw[->,line width=1.1pt] (3.33,3.6) -- (2.07,3.6);
\node[anchor=north west] (pp2) at (2.0160000000000005,4.41) {$\hat{U}_{\mathbf{x} + a \hat{\mathbf{j}},i}^\dagger$};
\draw[->,line width=1.1pt] (1.8,3.33) -- (1.8,2.07);
\node[anchor=north west] (pp2) at (0.54,3.096) {$\hat{U}_{\mathbf{x},j}^\dagger$};

